Understanding and Improving Graph Injection Attack by Promoting Unnoticeability

Recently Graph Injection Attack (GIA) emerges as a practical attack scenario on Graph Neural Networks (GNNs), where the adversary can merely inject few malicious nodes instead of modifying existing nodes or edges, i.e., Graph Modification Attack (GMA). Although GIA has achieved promising results, little is known about why it is successful and whether there is any pitfall behind the success. To understand the power of GIA, we compare it with GMA and find that GIA can be provably more harmful than GMA due to its relatively high flexibility. However, the high flexibility will also lead to great damage to the homophily distribution of the original graph, i.e., similarity among neighbors. Consequently, the threats of GIA can be easily alleviated or even prevented by homophily-based defenses designed to recover the original homophily. To mitigate the issue, we introduce a novel constraint -- homophily unnoticeability that enforces GIA to preserve the homophily, and propose Harmonious Adversarial Objective (HAO) to instantiate it. Extensive experiments verify that GIA with HAO can break homophily-based defenses and outperform previous GIA attacks by a significant margin. We believe our methods can serve for a more reliable evaluation of the robustness of GNNs.

==> (inline-0) <==
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize EGuard+LNi+FLAG+LN} & \text{\scriptsize EGuard+FLAG+LN} & \text{\scriptsize EGuard+LNi+FLAG} & \text{\scriptsize Guard+LNi+LN} & \text{\scriptsize RGAT+FLAG+LN} & \text{\scriptsize GCN+LNi+FLAG+LN} & \text{\scriptsize RobustGCN+FLAG} & \text{\scriptsize RGAT+LN} & \text{\scriptsize Guard+LN} & \text{\scriptsize EGuard+FLAG} \\ \midrule
			Clean        & 83.48                                 & 84.17                             & 85.9                               & 79.56                           & 87.29                           & 86.37                              & 86.21                             & 85.29                      & 81.72                       & 85.56                          \\\hdashline[0.5pt/1pt]
			PGD          & 82.53                                 & 83.94                             & 85.74                              & 79.74                           & 76.78                           & 71.10                              & 69.57                             & 79.56                      & 81.44                       & 85.35                          \\
			\hfill +HAO  & 77.99                                 & 73.04                             & 66.25                              & 74.21                           & 68.09                           & 71.06                              & 70.3                              & 67.92                      & 68.12                       & 53.99                          \\
			MetaGIA      & 82.68                                 & 83.96                             & 85.86                              & 79.51                           & 75.18                           & 69.72                              & 69.4                              & 78.04                      & 81.59                       & 85.48                          \\
			\hfill +HAO  & 69.49                                 & 65.92                             & 66.83                              & 63.02                           & 66.38                           & 71.86                              & 76.8                              & 57.75                      & 55.35                       & 56.77                          \\
			AGIA         & 82.75                                 & 83.69                             & 85.78                              & 79.56                           & 75.77                           & 69.25                              & 69.10                             & 79.10                      & 81.43                       & 85.34                          \\
			\hfill +HAO  & 75.25                                 & 69.10                             & 61.00                              & 70.12                           & 65.48                           & 69.86                              & 71.08                             & 62.76                      & 60.96                       & 48.54                          \\
			TDGIA        & 83.13                                 & 83.65                             & 85.72                              & 79.13                           & 82.37                           & 79.31                              & 76.11                             & 82.2                       & 81.37                       & 85.39                          \\
			\hfill +HAO  & 77.93                                 & 73.58                             & 75.47                              & 73.67                           & 75.18                           & 79.45                              & 78.63                             & 69.58                      & 64.66                       & 65.31                          \\
			ATDIGA       & 82.57                                 & 83.54                             & 85.39                              & 79.38                           & 78.76                           & 76.09                              & 73.08                             & 79.8                       & 81.47                       & 84.88                          \\
			\hfill +HAO  & 74.43                                 & 71.88                             & 71.21                              & 66.97                           & 72.51                           & 76.87                              & 76.17                             & 60.61                      & 62.38                       & 63.53                          \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 79.29                                 & 77.86                             & 77.74                              & 74.99                           & 74.89                           & 74.63                              & 74.22                             & 72.96                      & 72.77                       & 72.74                          \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize RGAT+FLAG} & \text{\scriptsize Guard+LNi} & \text{\scriptsize RobustGCN} & \text{\scriptsize GCN+FLAG+LN} & \text{\scriptsize GCN+LNi+FLAG} & \text{\scriptsize RGAT} & \text{\scriptsize GAT+LNi+FLAG+LN} & \text{\scriptsize Sage+LNi+FLAG+LN} & \text{\scriptsize Guard} & \text{\scriptsize GCN+LNi+LN} \\ \midrule
			Clean        & 87.21                        & 83.18                        & 84.63                        & 85.86                          & 86.36                           & 85.74                   & 86.55                              & 84.95                               & 83.61                    & 84.47                         \\\hdashline[0.5pt/1pt]
			PGD          & 76.93                        & 83.11                        & 63.20                        & 62.55                          & 60.68                           & 79.28                   & 61.29                              & 61.84                               & 83.08                    & 58.46                         \\
			\hfill +HAO  & 62.35                        & 53.68                        & 62.60                        & 63.60                          & 61.69                           & 52.60                   & 62.81                              & 62.34                               & 44.02                    & 58.78                         \\
			MetaGIA      & 75.14                        & 83.08                        & 63.53                        & 59.18                          & 60.36                           & 77.97                   & 57.88                              & 61.01                               & 83.61                    & 58.10                         \\
			\hfill +HAO  & 61.53                        & 57.31                        & 69.83                        & 67.00                          & 66.64                           & 49.25                   & 65.82                              & 65.69                               & 45.41                    & 61.94                         \\
			AGIA         & 76.04                        & 83.08                        & 62.67                        & 61.26                          & 59.09                           & 78.95                   & 57.84                              & 58.61                               & 83.44                    & 57.05                         \\
			\hfill +HAO  & 57.17                        & 49.12                        & 61.59                        & 62.65                          & 59.25                           & 47.24                   & 59.80                              & 59.56                               & 39.87                    & 55.62                         \\
			TDGIA        & 82.02                        & 83.04                        & 71.34                        & 71.35                          & 73.47                           & 81.79                   & 71.52                              & 70.30                               & 83.44                    & 70.69                         \\
			\hfill +HAO  & 70.52                        & 67.04                        & 73.38                        & 73.52                          & 75.00                           & 56.95                   & 71.96                              & 71.56                               & 50.79                    & 72.90                         \\
			ATDIGA       & 79.06                        & 82.85                        & 66.96                        & 69.61                          & 65.89                           & 79.91                   & 65.57                              & 63.81                               & 83.07                    & 62.95                         \\
			\hfill +HAO  & 64.50                        & 55.13                        & 70.30                        & 72.46                          & 70.94                           & 42.18                   & 69.26                              & 67.59                               & 40.46                    & 65.53                         \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 72.04                        & 70.97                        & 68.18                        & 68.09                          & 67.22                           & 66.53                   & 66.39                              & 66.11                               & 65.53                    & 64.23                         \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize RGAT+LN} & \text{\scriptsize RGAT+FLAG+LN} & \text{\scriptsize EGuard+LNi+FLAG+LN} & \text{\scriptsize Guard+LNi+LN} & \text{\scriptsize RGAT} & \text{\scriptsize EGuard+FLAG+LN} & \text{\scriptsize RGAT+FLAG} & \text{\scriptsize EGuard+LNi+FLAG} & \text{\scriptsize EGuard+FLAG} & \text{\scriptsize GCN+LNi+FLAG+LN} \\ \midrule
			Clean        & 74.82                      & 75.72                           & 75.44                                 & 74.25                           & 74.85                   & 73.64                             & 75.56                        & 74.75                              & 73.57                          & 75.67                              \\\hdashline[0.5pt/1pt]
			PGD          & 71.00                      & 71.32                           & 75.19                                 & 74.21                           & 69.33                   & 73.55                             & 69.84                        & 74.83                              & 73.57                          & 57.97                              \\
			\hfill +HAO  & 71.00                      & 70.82                           & 66.07                                 & 73.04                           & 69.05                   & 61.55                             & 65.78                        & 50.01                              & 47.54                          & 58.77                              \\
			MetaGIA      & 70.32                      & 70.21                           & 75.15                                 & 74.21                           & 68.42                   & 73.55                             & 68.90                        & 74.83                              & 73.57                          & 56.36                              \\
			\hfill +HAO  & 70.37                      & 69.77                           & 64.00                                 & 71.25                           & 68.04                   & 59.94                             & 63.10                        & 49.70                              & 46.95                          & 57.17                              \\
			AGIA         & 71.45                      & 70.51                           & 75.29                                 & 74.21                           & 70.31                   & 73.60                             & 69.40                        & 74.83                              & 73.61                          & 56.50                              \\
			\hfill +HAO  & 71.80                      & 70.70                           & 64.54                                 & 70.58                           & 70.24                   & 59.32                             & 62.31                        & 50.33                              & 46.77                          & 58.02                              \\
			TDGIA        & 72.29                      & 73.81                           & 75.26                                 & 74.21                           & 70.99                   & 73.55                             & 73.34                        & 74.85                              & 73.57                          & 63.01                              \\
			\hfill +HAO  & 72.51                      & 70.18                           & 68.04                                 & 56.69                           & 60.91                   & 65.70                             & 53.99                        & 56.73                              & 52.86                          & 66.52                              \\
			ATDIGA       & 72.23                      & 72.82                           & 75.12                                 & 74.21                           & 70.61                   & 73.55                             & 72.37                        & 74.82                              & 73.54                          & 61.55                              \\
			\hfill +HAO  & 71.22                      & 69.63                           & 65.82                                 & 52.97                           & 61.08                   & 64.51                             & 53.76                        & 52.94                              & 51.20                          & 64.04                              \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 71.73                      & 71.41                           & 70.90                                 & 69.98                           & 68.53                   & 68.41                             & 66.21                        & 64.42                              & 62.43                          & 61.42                              \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize Guard+LN} & \text{\scriptsize Guard+LNi} & \text{\scriptsize RobustGCN+FLAG} & \text{\scriptsize Guard} & \text{\scriptsize GCN+LNi+FLAG} & \text{\scriptsize Sage+LNi+FLAG+LN} & \text{\scriptsize GAT+LNi+FLAG+LN} & \text{\scriptsize RobustGCN} & \text{\scriptsize GCN+LNi+LN} & \text{\scriptsize Sage+LNi+FLAG} \\ \midrule
			Clean        & 73.97                       & 74.41                        & 75.87                             & 74.78                    & 75.45                           & 73.89                               & 75.60                              & 75.46                        & 74.65                         & 73.70                            \\\hdashline[0.5pt/1pt]
			PGD          & 74.07                       & 74.28                        & 53.81                             & 74.70                    & 47.56                           & 46.82                               & 45.00                              & 39.77                        & 40.69                         & 40.11                            \\
			\hfill +HAO  & 48.48                       & 38.91                        & 51.10                             & 33.83                    & 49.19                           & 46.93                               & 44.06                              & 39.72                        & 40.79                         & 40.88                            \\
			MetaGIA      & 74.07                       & 74.28                        & 53.11                             & 74.70                    & 47.14                           & 46.13                               & 44.76                              & 39.84                        & 40.87                         & 40.13                            \\
			\hfill +HAO  & 45.32                       & 38.98                        & 50.85                             & 33.95                    & 49.03                           & 46.42                               & 44.08                              & 39.79                        & 41.02                         & 40.90                            \\
			AGIA         & 74.07                       & 74.29                        & 53.12                             & 74.72                    & 47.30                           & 46.29                               & 44.07                              & 40.16                        & 41.76                         & 40.73                            \\
			\hfill +HAO  & 43.47                       & 41.04                        & 50.88                             & 36.51                    & 49.61                           & 47.28                               & 45.66                              & 41.53                        & 42.32                         & 42.82                            \\
			TDGIA        & 74.07                       & 74.28                        & 55.01                             & 74.76                    & 49.47                           & 47.06                               & 41.08                              & 37.94                        & 40.68                         & 36.21                            \\
			\hfill +HAO  & 36.83                       & 36.50                        & 60.37                             & 26.45                    & 57.45                           & 49.82                               & 49.74                              & 47.44                        & 43.85                         & 40.83                            \\
			ATDIGA       & 74.07                       & 74.21                        & 54.95                             & 74.72                    & 45.09                           & 41.89                               & 36.24                              & 34.65                        & 32.10                         & 31.17                            \\
			\hfill +HAO  & 30.21                       & 28.74                        & 55.40                             & 21.70                    & 52.22                           & 45.66                               & 45.19                              & 40.35                        & 35.05                         & 38.81                            \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 58.97                       & 57.27                        & 55.86                             & 54.62                    & 51.77                           & 48.93                               & 46.86                              & 43.33                        & 43.07                         & 42.39                            \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize EGuard+LNi+FLAG+LN} & \text{\scriptsize Guard+LNi+LN} & \text{\scriptsize EGuard+FLAG+LN} & \text{\scriptsize Guard+LN} & \text{\scriptsize RGAT+FLAG+LN} & \text{\scriptsize RGAT+FLAG} & \text{\scriptsize EGuard+LNi+FLAG} & \text{\scriptsize Guard+LNi} & \text{\scriptsize RGAT+LN} & \text{\scriptsize RGAT} \\ \midrule
			Clean        & 91.04                                 & 90.88                           & 91.40                             & 91.23                       & 93.21                           & 93.32                        & 92.16                              & 91.95                        & 93.20                      & 93.17                   \\\hdashline[0.5pt/1pt]
			PGD          & 90.94                                 & 90.87                           & 91.41                             & 91.24                       & 81.59                           & 80.19                        & 88.24                              & 87.93                        & 79.68                      & 79.05                   \\
			\hfill +HAO  & 87.83                                 & 87.59                           & 80.41                             & 75.94                       & 81.80                           & 82.26                        & 64.18                              & 62.69                        & 79.29                      & 79.33                   \\
			MetaGIA      & 90.94                                 & 90.87                           & 91.41                             & 91.24                       & 81.58                           & 80.18                        & 88.23                              & 87.91                        & 79.68                      & 79.06                   \\
			\hfill +HAO  & 90.25                                 & 90.21                           & 90.11                             & 88.32                       & 81.64                           & 81.72                        & 78.11                              & 76.58                        & 79.29                      & 78.96                   \\
			AGIA         & 90.98                                 & 90.90                           & 91.40                             & 91.22                       & 78.09                           & 76.59                        & 88.25                              & 87.86                        & 76.62                      & 75.56                   \\
			\hfill +HAO  & 86.02                                 & 85.77                           & 75.97                             & 71.49                       & 77.55                           & 78.17                        & 63.96                              & 62.74                        & 75.23                      & 75.14                   \\
			TDGIA        & 90.97                                 & 90.91                           & 91.40                             & 91.24                       & 77.07                           & 75.40                        & 90.26                              & 89.94                        & 75.94                      & 74.66                   \\
			\hfill +HAO  & 90.42                                 & 90.34                           & 90.35                             & 89.00                       & 77.12                           & 76.61                        & 74.58                              & 74.22                        & 75.71                      & 74.77                   \\
			ATDIGA       & 90.97                                 & 90.90                           & 91.41                             & 91.24                       & 82.42                           & 81.77                        & 89.24                              & 88.84                        & 81.29                      & 80.76                   \\
			\hfill +HAO  & 84.60                                 & 83.93                           & 74.38                             & 69.33                       & 82.97                           & 83.50                        & 69.92                              & 68.50                        & 80.92                      & 80.86                   \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 89.54                                 & 89.38                           & 87.24                             & 85.59                       & 81.37                           & 80.88                        & 80.65                              & 79.92                        & 79.71                      & 79.21                   \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize GAT+FLAG+LN} & \text{\scriptsize EGuard+FLAG} & \text{\scriptsize Guard} & \text{\scriptsize RobustGCN+FLAG} & \text{\scriptsize GAT+LNi+FLAG+LN} & \text{\scriptsize RobustGCN} & \text{\scriptsize Sage+LNi+FLAG+LN} & \text{\scriptsize GAT+LNi+FLAG} & \text{\scriptsize GCN+LNi+FLAG+LN} & \text{\scriptsize GAT+LNi+LN} \\ \midrule
			Clean        & 92.17                          & 91.68                          & 91.55                    & 92.46                             & 92.40                              & 92.24                        & 91.71                               & 92.45                           & 93.22                              & 92.05                         \\\hdashline[0.5pt/1pt]
			PGD          & 82.31                          & 85.82                          & 84.91                    & 73.27                             & 77.91                              & 67.14                        & 63.83                               & 67.61                           & 54.96                              & 52.20                         \\
			\hfill +HAO  & 69.83                          & 55.62                          & 54.31                    & 72.73                             & 65.08                              & 68.80                        & 62.55                               & 54.93                           & 63.28                              & 69.19                         \\
			MetaGIA      & 82.31                          & 85.81                          & 84.91                    & 73.28                             & 77.91                              & 67.14                        & 63.83                               & 67.62                           & 54.96                              & 52.21                         \\
			\hfill +HAO  & 77.39                          & 69.73                          & 67.90                    & 70.42                             & 69.52                              & 64.76                        & 62.45                               & 58.24                           & 59.31                              & 63.69                         \\
			AGIA         & 79.60                          & 86.08                          & 85.21                    & 71.95                             & 75.01                              & 66.01                        & 60.72                               & 64.25                           & 52.34                              & 50.69                         \\
			\hfill +HAO  & 63.02                          & 56.48                          & 55.35                    & 72.18                             & 61.22                              & 68.84                        & 60.68                               & 53.95                           & 62.78                              & 67.54                         \\
			TDGIA        & 80.42                          & 88.64                          & 88.32                    & 72.23                             & 75.27                              & 69.45                        & 63.87                               & 68.58                           & 64.96                              & 58.98                         \\
			\hfill +HAO  & 79.19                          & 69.75                          & 68.76                    & 71.39                             & 70.84                              & 69.11                        & 63.72                               & 63.45                           & 66.56                              & 65.81                         \\
			ATDIGA       & 82.42                          & 87.11                          & 86.03                    & 76.96                             & 79.13                              & 71.92                        & 68.42                               & 71.15                           & 66.01                              & 53.34                         \\
			\hfill +HAO  & 60.74                          & 61.46                          & 58.81                    & 76.79                             & 64.38                              & 74.26                        & 68.33                               & 57.90                           & 72.34                              & 73.82                         \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 77.22                          & 76.20                          & 75.10                    & 74.88                             & 73.52                              & 70.88                        & 66.37                               & 65.47                           & 64.61                              & 63.59                         \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize Guard+LNi+LN} & \text{\scriptsize RGAT+LN} & \text{\scriptsize RGAT+FLAG+LN} & \text{\scriptsize EGuard+LNi+FLAG+LN} & \text{\scriptsize EGuard+FLAG+LN} & \text{\scriptsize Guard+LN} & \text{\scriptsize RobustGCN+FLAG} & \text{\scriptsize RobustGCN} & \text{\scriptsize GCN+LNi+FLAG+LN} & \text{\scriptsize Guard+LNi} \\ \hline
			             & 71.15                           & 70.95                      & 70.84                           & 69.50                                 & 69.46                             & 69.76                       & 67.85                             & 67.50                        & 71.40                              & 70.99                        \\\hdashline[0.5pt/1pt]
			PGD          & 71.11                           & 66.57                      & 66.61                           & 69.28                                 & 69.24                             & 69.62                       & 60.60                             & 60.81                        & 55.99                              & 70.26                        \\
			             & 68.68                           & 66.68                      & 66.60                           & 61.05                                 & 61.02                             & 58.92                       & 62.99                             & 62.89                        & 60.02                              & 47.84                        \\
			MetaGIA      & 71.09                           & 67.87                      & 67.67                           & 69.23                                 & 69.22                             & 69.59                       & 64.10                             & 64.10                        & 63.58                              & 70.40                        \\
			             & 69.97                           & 66.81                      & 66.52                           & 66.14                                 & 66.13                             & 65.70                       & 63.20                             & 63.30                        & 64.13                              & 58.58                        \\
			AGIA         & 70.97                           & 65.22                      & 64.46                           & 68.23                                 & 68.17                             & 68.57                       & 59.26                             & 59.23                        & 57.26                              & 64.60                        \\
			             & 63.57                           & 57.02                      & 56.60                           & 58.27                                 & 58.20                             & 57.73                       & 60.77                             & 60.72                        & 61.50                              & 58.08                        \\
			TDIGA        & 71.02                           & 67.54                      & 67.28                           & 68.37                                 & 68.33                             & 68.72                       & 63.70                             & 63.56                        & 61.01                              & 65.63                        \\
			             & 64.31                           & 61.61                      & 60.99                           & 59.73                                 & 59.74                             & 58.33                       & 63.08                             & 63.30                        & 62.81                              & 53.04                        \\
			ATDGIA       & 71.01                           & 68.49                      & 68.45                           & 68.18                                 & 68.14                             & 68.49                       & 64.95                             & 64.88                        & 63.95                              & 66.39                        \\
			             & 69.92                           & 68.67                      & 68.58                           & 66.34                                 & 66.35                             & 65.47                       & 65.56                             & 65.62                        & 65.83                              & 55.42                        \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 69.34                           & 66.13                      & 65.87                           & 65.85                                 & 65.82                             & 65.54                       & 63.28                             & 63.26                        & 62.50                              & 61.93                        \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize RGAT+FLAG} & \text{\scriptsize GCN+LNi+LN} & \text{\scriptsize RGAT} & \text{\scriptsize GCN+FLAG+LN} & \text{\scriptsize GAT+FLAG+LN} & \text{\scriptsize EGuard+LNi+FLAG} & \text{\scriptsize GCN+LN} & \text{\scriptsize EGuard+FLAG} & \text{\scriptsize GCN+LNi+FLAG} & \text{\scriptsize GAT+LNi+FLAG+LN} \\ \midrule
			             & 70.63                        & 71.38                         & 70.77                   & 70.00                          & 70.28                          & 69.37                              & 70.42                     & 69.34                          & 71.31                           & 71.00                              \\\hdashline[0.5pt/1pt]
			PGD          & 66.49                        & 54.46                         & 66.26                   & 54.21                          & 57.44                          & 68.04                              & 51.97                     & 68.03                          & 48.00                           & 57.65                              \\
			             & 57.18                        & 58.40                         & 55.38                   & 55.51                          & 59.16                          & 37.02                              & 52.45                     & 36.80                          & 52.75                           & 53.97                              \\
			MetaGIA      & 67.42                        & 62.88                         & 67.68                   & 58.54                          & 61.92                          & 68.48                              & 57.04                     & 68.40                          & 55.73                           & 61.56                              \\
			             & 58.21                        & 63.35                         & 57.05                   & 59.65                          & 51.65                          & 50.32                              & 57.39                     & 50.23                          & 57.72                           & 54.63                              \\
			AGIA         & 63.75                        & 57.12                         & 64.49                   & 49.55                          & 45.96                          & 59.35                              & 48.54                     & 59.25                          & 54.55                           & 49.14                              \\
			             & 50.31                        & 61.29                         & 49.36                   & 58.25                          & 49.71                          & 49.24                              & 57.24                     & 49.20                          & 58.10                           & 48.78                              \\
			TDIGA        & 66.74                        & 58.91                         & 66.95                   & 55.47                          & 56.30                          & 62.18                              & 52.39                     & 62.10                          & 48.86                           & 52.58                              \\
			             & 47.88                        & 61.90                         & 45.59                   & 59.20                          & 49.44                          & 45.08                              & 56.42                     & 44.91                          & 54.68                           & 47.80                              \\
			ATDGIA       & 67.97                        & 62.21                         & 68.07                   & 58.61                          & 63.36                          & 62.73                              & 55.26                     & 62.67                          & 54.19                           & 58.50                              \\
			             & 60.82                        & 64.82                         & 59.32                   & 62.69                          & 57.51                          & 46.94                              & 59.50                     & 46.83                          & 57.90                           & 56.58                              \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 61.58                        & 61.52                         & 60.99                   & 58.33                          & 56.61                          & 56.25                              & 56.24                     & 56.16                          & 55.80                           & 55.65                              \\\bottomrule
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize EGuard+LNi+FLAG+LN} & \text{\scriptsize Guard+LNi+LN} & \text{\scriptsize EGuard+FLAG+LN} & \text{\scriptsize Guard+LN} & \text{\scriptsize Guard+LNi} & \text{\scriptsize EGuard+LNi+FLAG} & \text{\scriptsize RobustGCN+FLAG} & \text{\scriptsize RGAT+FLAG} & \text{\scriptsize RGAT+FLAG+LN} & \text{\scriptsize EGuard+FLAG} \\ \midrule
			Clean        & 90.96                                 & 90.76                           & 91.56                             & 91.11                       & 91.12                        & 91.29                              & 91.85                             & 92.83                        & 92.78                           & 90.75                          \\\hdashline[0.5pt/1pt]
			PGD          & 90.96                                 & 90.76                           & 91.56                             & 91.11                       & 89.38                        & 89.54                              & 72.36                             & 72.17                        & 74.28                           & 88.36                          \\
			\hfill +HAO  & 85.81                                 & 85.75                           & 79.51                             & 73.71                       & 65.01                        & 64.15                              & 72.58                             & 74.40                        & 74.08                           & 56.50                          \\
			MetaGIA      & 90.96                                 & 90.76                           & 91.56                             & 91.11                       & 88.93                        & 89.10                              & 73.81                             & 70.58                        & 72.24                           & 88.10                          \\
			\hfill +HAO  & 85.83                                 & 85.69                           & 78.46                             & 72.61                       & 65.62                        & 65.53                              & 73.50                             & 72.10                        & 72.00                           & 56.12                          \\
			AGIA         & 91.00                                 & 90.82                           & 91.58                             & 91.06                       & 89.11                        & 89.33                              & 72.96                             & 68.85                        & 69.64                           & 88.00                          \\
			\hfill +HAO  & 85.72                                 & 85.71                           & 79.50                             & 74.28                       & 64.71                        & 63.90                              & 73.12                             & 72.61                        & 72.22                           & 56.18                          \\
			TDGIA        & 90.96                                 & 90.76                           & 91.56                             & 91.11                       & 89.15                        & 89.36                              & 72.06                             & 72.42                        & 72.58                           & 87.75                          \\
			\hfill +HAO  & 77.15                                 & 75.64                           & 65.21                             & 62.97                       & 69.78                        & 70.43                              & 73.08                             & 74.33                        & 74.00                           & 64.31                          \\
			ATDIGA       & 90.96                                 & 90.76                           & 91.56                             & 91.11                       & 88.99                        & 89.22                              & 75.15                             & 75.68                        & 73.32                           & 88.43                          \\
			\hfill +HAO  & 78.35                                 & 77.67                           & 62.87                             & 59.65                       & 63.75                        & 63.15                              & 74.06                             & 75.78                        & 74.14                           & 56.51                          \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 87.15                                 & 86.83                           & 83.18                             & 80.89                       & 78.69                        & 78.64                              & 74.96                             & 74.70                        & 74.66                           & 74.64                          \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize Guard} & \text{\scriptsize RobustGCN} & \text{\scriptsize RGAT} & \text{\scriptsize RGAT+LN} & \text{\scriptsize GAT+FLAG+LN} & \text{\scriptsize GAT+LNi+FLAG+LN} & \text{\scriptsize GAT+LNi+FLAG} & \text{\scriptsize GCN+LNi+FLAG+LN} & \text{\scriptsize GAT+LNi+LN} & \text{\scriptsize GCN+LNi+FLAG} \\ \midrule
			Clean        & 90.50                    & 92.07                        & 92.68                   & 92.76                      & 91.07                          & 91.90                              & 91.92                           & 92.25                              & 91.56                         & 92.35                           \\\hdashline[0.5pt/1pt]
			PGD          & 88.13                    & 70.40                        & 71.85                   & 72.65                      & 77.69                          & 75.25                              & 72.57                           & 63.08                              & 58.46                         & 60.79                           \\
			\hfill +HAO  & 54.96                    & 70.76                        & 71.78                   & 71.40                      & 71.03                          & 66.01                              & 62.46                           & 66.01                              & 70.49                         & 64.17                           \\
			MetaGIA      & 87.67                    & 71.78                        & 70.44                   & 71.33                      & 74.93                          & 73.12                              & 70.89                           & 62.54                              & 57.40                         & 60.71                           \\
			\hfill +HAO  & 55.00                    & 71.61                        & 70.21                   & 70.35                      & 69.56                          & 64.82                              & 62.58                           & 64.81                              & 67.57                         & 63.04                           \\
			AGIA         & 87.57                    & 70.92                        & 68.36                   & 68.58                      & 73.00                          & 71.03                              & 68.50                           & 61.08                              & 56.62                         & 59.26                           \\
			\hfill +HAO  & 54.89                    & 71.58                        & 69.96                   & 69.99                      & 68.44                          & 64.81                              & 61.00                           & 64.68                              & 69.39                         & 62.28                           \\
			TDGIA        & 87.21                    & 69.86                        & 71.54                   & 71.28                      & 74.24                          & 72.86                              & 70.60                           & 62.74                              & 57.54                         & 60.35                           \\
			\hfill +HAO  & 61.62                    & 71.62                        & 71.39                   & 71.92                      & 54.19                          & 60.51                              & 66.69                           & 66.79                              & 66.74                         & 63.97                           \\
			ATDIGA       & 87.85                    & 73.33                        & 74.39                   & 72.19                      & 73.36                          & 75.24                              & 74.06                           & 65.14                              & 56.22                         & 62.67                           \\
			\hfill +HAO  & 54.93                    & 72.53                        & 72.00                   & 71.49                      & 62.03                          & 63.19                              & 62.14                           & 68.50                              & 73.15                         & 66.06                           \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 73.67                    & 73.31                        & 73.15                   & 73.09                      & 71.78                          & 70.79                              & 69.40                           & 67.06                              & 65.92                         & 65.06                           \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \multicolumn{1}{l}{Guard+LNi+LN} & \multicolumn{1}{l}{EGuard+LNi+FLAG+LN} & \multicolumn{1}{l}{Guard+LNi} & \multicolumn{1}{l}{EGuard+FLAG+LN} & \multicolumn{1}{l}{EGuard+LNi+FLAG} & \multicolumn{1}{l}{Guard+LN} & \multicolumn{1}{l}{EGuard+FLAG} & \multicolumn{1}{l}{Guard} & \multicolumn{1}{l}{RobustGCN+FLAG} & \multicolumn{1}{l}{RGAT} \\ \midrule
			             & 71.34                            & 71.22                                  & 71.22                         & 69.59                              & 70.59                               & 69.78                        & 68.88                           & 69.41                     & 67.28                              & 67.03                    \\\hdashline[0.5pt/1pt]
			PGD          & 71.31                            & 71.16                                  & 71.16                         & 69.47                              & 70.47                               & 69.69                        & 68.69                           & 69.19                     & 39.91                              & 39.13                    \\
			             & 69.38                            & 65.69                                  & 33.78                         & 47.41                              & 29.12                               & 38.00                        & 14.31                           & 13.94                     & 36.12                              & 36.06                    \\
			MetaGIA      & 71.03                            & 71.22                                  & 70.53                         & 69.59                              & 70.59                               & 69.78                        & 68.84                           & 69.28                     & 42.56                              & 41.81                    \\
			             & 42.56                            & 48.06                                  & 33.94                         & 31.84                              & 34.94                               & 26.75                        & 20.34                           & 18.28                     & 38.66                              & 38.44                    \\
			AGIA         & 71.06                            & 70.94                                  & 70.19                         & 69.25                              & 67.72                               & 69.38                        & 64.38                           & 63.66                     & 39.94                              & 39.47                    \\
			             & 38.56                            & 37.22                                  & 35.06                         & 24.63                              & 35.31                               & 22.09                        & 16.19                           & 14.09                     & 42.53                              & 42.56                    \\
			TDIGA        & 71.00                            & 71.16                                  & 69.78                         & 68.97                              & 68.22                               & 69.41                        & 66.09                           & 66.12                     & 41.25                              & 41.31                    \\
			             & 38.72                            & 34.19                                  & 38.78                         & 23.41                              & 33.94                               & 20.78                        & 17.66                           & 16.06                     & 38.38                              & 38.28                    \\
			ATDGIA       & 71.06                            & 70.88                                  & 70.56                         & 69.19                              & 69.03                               & 69.56                        & 66.09                           & 66.19                     & 44.06                              & 43.75                    \\
			             & 68.97                            & 61.03                                  & 37.88                         & 41.69                              & 33.69                               & 34.25                        & 19.16                           & 17.28                     & 39.03                              & 38.84                    \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 62.27                            & 61.16                                  & 54.81                         & 53.19                              & 53.06                               & 50.86                        & 44.60                           & 43.95                     & 42.70                              & 42.43                    \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \multicolumn{1}{l}{RobustGCN} & \multicolumn{1}{l}{RGAT+LN} & \multicolumn{1}{l}{RGAT+FLAG+LN} & \multicolumn{1}{l}{GCN+LNi+FLAG} & \multicolumn{1}{l}{RGAT+FLAG} & \multicolumn{1}{l}{GCN+LNi+LN} & \multicolumn{1}{l}{GCN+LNi} & \multicolumn{1}{l}{GCN+LNi+FLAG+LN} & \multicolumn{1}{l}{GAT+LN} & \multicolumn{1}{l}{GAT+FLAG+LN} \\ \midrule
			             & 67.69                         & 72.06                       & 71.41                            & 71.34                            & 71.16                         & 71.97                          & 71.59                       & 71.75                               & 69.94                      & 69.94                           \\\hdashline[0.5pt/1pt]
			PGD          & 38.66                         & 40.31                       & 38.06                            & 32.19                            & 37.78                         & 29.09                          & 29.97                       & 29.72                               & 36.34                      & 38.84                           \\
			             & 37.22                         & 37.06                       & 34.28                            & 32.75                            & 23.69                         & 28.91                          & 29.56                       & 29.28                               & 28.88                      & 30.47                           \\
			MetaGIA      & 35.00                         & 42.56                       & 41.28                            & 30.28                            & 41.03                         & 28.91                          & 28.59                       & 28.50                               & 16.00                      & 14.84                           \\
			             & 33.22                         & 34.09                       & 32.53                            & 30.03                            & 27.81                         & 27.50                          & 27.97                       & 27.47                               & 19.44                      & 21.50                           \\
			AGIA         & 41.06                         & 42.12                       & 42.06                            & 32.53                            & 39.75                         & 33.09                          & 32.56                       & 31.84                               & 23.84                      & 21.12                           \\
			             & 41.97                         & 23.84                       & 23.66                            & 35.19                            & 23.03                         & 34.03                          & 34.47                       & 34.25                               & 16.97                      & 14.94                           \\
			TDIGA        & 44.28                         & 43.84                       & 43.91                            & 36.31                            & 42.12                         & 36.34                          & 35.12                       & 36.16                               & 27.38                      & 24.50                           \\
			             & 40.81                         & 32.38                       & 31.50                            & 39.47                            & 28.31                         & 38.50                          & 38.62                       & 37.91                               & 27.56                      & 29.28                           \\
			ATDGIA       & 43.12                         & 44.34                       & 44.22                            & 34.47                            & 41.91                         & 33.53                          & 33.44                       & 33.28                               & 31.06                      & 24.19                           \\
			             & 37.97                         & 39.00                       & 37.84                            & 33.84                            & 30.19                         & 30.53                          & 30.47                       & 30.59                               & 30.28                      & 33.69                           \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 41.91                         & 41.05                       & 40.07                            & 37.13                            & 36.98                         & 35.67                          & 35.67                       & 35.52                               & 29.79                      & 29.39                           \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize EGuard+LNi+FLAG} & \text{\scriptsize EGuard+LNi+FLAG+LN} & \text{\scriptsize Guard+LNi} & \text{\scriptsize Guard+LNi+LN} & \text{\scriptsize EGuard+FLAG} & \text{\scriptsize Guard} & \text{\scriptsize RGAT+FLAG} & \text{\scriptsize Guard+LN} & \text{\scriptsize EGuard+FLAG+LN} & \text{\scriptsize RGAT} \\ \midrule
			             & 59.03                              & 58.06                                 & 60.72                        & 60.85                           & 57.06                          & 57.25                    & 61.75                        & 58.50                       & 58.81                             & 62.78                   \\\hdashline[0.5pt/1pt]
			PGD          & 55.25                              & 48.47                                 & 56.31                        & 49.40                           & 53.03                          & 53.16                    & 41.84                        & 49.72                       & 48.31                             & 40.72                   \\
			             & 39.06                              & 39.47                                 & 37.03                        & 39.40                           & 35.16                          & 34.62                    & 33.53                        & 29.69                       & 29.97                             & 31.75                   \\
			MetaGIA      & 52.09                              & 50.66                                 & 52.35                        & 49.81                           & 49.03                          & 48.97                    & 46.19                        & 48.34                       & 47.59                             & 45.81                   \\
			             & 42.09                              & 45.16                                 & 40.26                        & 43.42                           & 37.00                          & 37.09                    & 41.47                        & 36.88                       & 36.62                             & 41.12                   \\
			AGIA         & 54.06                              & 48.00                                 & 54.82                        & 48.17                           & 51.28                          & 51.34                    & 48.72                        & 48.78                       & 47.59                             & 48.25                   \\
			             & 26.44                              & 29.94                                 & 23.25                        & 28.08                           & 19.84                          & 18.97                    & 26.50                        & 23.19                       & 24.06                             & 25.78                   \\
			TDIGA        & 52.75                              & 46.72                                 & 53.68                        & 46.92                           & 50.75                          & 50.87                    & 42.50                        & 47.66                       & 46.28                             & 40.81                   \\
			             & 24.31                              & 28.91                                 & 18.54                        & 26.07                           & 16.12                          & 15.06                    & 24.00                        & 19.69                       & 20.66                             & 22.5                    \\
			ATDGIA       & 53.44                              & 51.00                                 & 53.69                        & 49.32                           & 50.34                          & 50.50                    & 45.44                        & 49.97                       & 49.59                             & 45.25                   \\
			             & 38.19                              & 42.66                                 & 35.93                        & 41.07                           & 33.72                          & 33.72                    & 36.72                        & 31.91                       & 31.69                             & 35.94                   \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 45.16                              & 44.46                                 & 44.23                        & 43.86                           & 41.21                          & 41.05                    & 40.79                        & 40.39                       & 40.11                             & 40.06                   \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize RGAT+FLAG+LN} & \text{\scriptsize GCN+LNi+FLAG+LN} & \text{\scriptsize RGAT+LN} & \text{\scriptsize Sage+LNi+FLAG+LN} & \text{\scriptsize GCN+LNi+FLAG} & \text{\scriptsize GCN+LNi+LN} & \text{\scriptsize Sage+LNi+LN} & \text{\scriptsize GAT+LNi+LN} & \text{\scriptsize GAT+LNi+FLAG+LN} & \text{\scriptsize Sage+LNi+FLAG} \\ \midrule
			             & 62.66                           & 64.41                              & 63.78                      & 65.56                               & 63.91                           & 66.88                         & 65.44                          & 66.97                         & 65.78                              & 64.34                            \\\hdashline[0.5pt/1pt]
			PGD          & 31.97                           & 28.03                              & 29.75                      & 26.22                               & 26.81                           & 22.65                         & 23.78                          & 17.00                         & 16.66                              & 22.03                            \\
			             & 29.06                           & 28.16                              & 27.06                      & 26.44                               & 26.81                           & 23.17                         & 23.88                          & 17.58                         & 16.53                              & 22.06                            \\
			MetaGIA      & 41.38                           & 41.12                              & 40.78                      & 37.56                               & 36.72                           & 38.17                         & 36.56                          & 38.40                         & 37.31                              & 31.25                            \\
			             & 39.62                           & 42.16                              & 38.03                      & 37.38                               & 36.03                           & 37.89                         & 36.03                          & 37.60                         & 37.31                              & 31.12                            \\
			AGIA         & 38.34                           & 34.62                              & 37.47                      & 31.94                               & 33.97                           & 31.21                         & 31.31                          & 29.96                         & 29.62                              & 29.50                            \\
			             & 28.19                           & 29.03                              & 27.06                      & 27.19                               & 28.00                           & 27.14                         & 26.31                          & 22.00                         & 21.09                              & 25.25                            \\
			TDIGA        & 30.47                           & 28.44                              & 28.25                      & 24.41                               & 24.97                           & 20.85                         & 22.19                          & 15.39                         & 15.16                              & 20.56                            \\
			             & 27.12                           & 27.53                              & 24.97                      & 24.56                               & 24.84                           & 22.19                         & 22.22                          & 15.75                         & 14.03                              & 20.16                            \\
			ATDGIA       & 39.28                           & 36.62                              & 38.03                      & 33.38                               & 32.09                           & 32.44                         & 32.47                          & 34.83                         & 35.12                              & 27.62                            \\
			             & 32.66                           & 37.72                              & 31.50                      & 31.87                               & 31.78                           & 32.00                         & 30.72                          & 33.97                         & 33.06                              & 26.12                            \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 36.43                           & 36.17                              & 35.15                      & 33.32                               & 33.27                           & 32.24                         & 31.90                          & 29.95                         & 29.24                              & 29.09                            \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize Guard+LNi+LN} & \text{\scriptsize RobustGCN} & \text{\scriptsize RobustGCN+FLAG} & \text{\scriptsize Guard+LNi} & \text{\scriptsize Guard+LN} & \text{\scriptsize EGuard+LNi+FLAG+LN} & \text{\scriptsize EGuard+FLAG+LN} & \text{\scriptsize Sage+LNi+FLAG+LN} & \text{\scriptsize Guard} & \text{\scriptsize EGuard+FLAG} \\ \midrule
			             & 94.47                           & 95.08                        & 95.30                             & 94.42                        & 94.61                       & 94.61                                 & 94.60                             & 97.10                               & 94.05                    & 94.08                          \\\hdashline[0.5pt/1pt]
			PGD          & 92.91                           & 84.81                        & 83.84                             & 93.03                        & 92.69                       & 92.69                                 & 92.53                             & 76.25                               & 92.44                    & 92.72                          \\
			             & 80.03                           & 86.12                        & 84.94                             & 75.53                        & 68.53                       & 69.31                                 & 69.34                             & 75.25                               & 56.44                    & 58.03                          \\
			MetaGIA      & 93.53                           & 88.25                        & 87.22                             & 93.28                        & 93.38                       & 93.66                                 & 93.59                             & 80.72                               & 92.40                    & 92.88                          \\
			             & 77.47                           & 90.06                        & 90.44                             & 69.91                        & 65.28                       & 68.00                                 & 68.34                             & 83.62                               & 46.75                    & 48.59                          \\
			AGIA         & 93.62                           & 86.09                        & 87.84                             & 92.84                        & 93.16                       & 92.78                                 & 92.69                             & 81.59                               & 92.19                    & 91.31                          \\
			             & 88.66                           & 85.06                        & 87.84                             & 85.34                        & 83.09                       & 77.06                                 & 77.31                             & 72.19                               & 78.16                    & 67.06                          \\
			TDIGA        & 93.03                           & 90.19                        & 89.91                             & 92.25                        & 92.59                       & 92.91                                 & 92.53                             & 80.94                               & 91.25                    & 91.59                          \\
			             & 86.03                           & 89.06                        & 88.91                             & 80.38                        & 78.69                       & 81.56                                 & 81.25                             & 79.78                               & 64.09                    & 66.62                          \\
			ATDGIA       & 93.34                           & 87.34                        & 84.91                             & 92.38                        & 92.69                       & 93.97                                 & 93.81                             & 76.53                               & 91.62                    & 93.00                          \\
			             & 90.78                           & 88.84                        & 88.38                             & 87.94                        & 88.06                       & 79.44                                 & 79.25                             & 78.66                               & 80.69                    & 63.22                          \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 89.44                           & 88.26                        & 88.14                             & 87.03                        & 85.71                       & 85.09                                 & 85.02                             & 80.24                               & 80.01                    & 78.10                          \\\bottomrule
		\end{tabular}
\begin{tabular}{l*{10}{>{$}c<{$}}}
			\toprule
			             & \text{\scriptsize EGuard+LNi+FLAG} & \text{\scriptsize Sage+LNi+LN} & \text{\scriptsize GAT+LNi+FLAG+LN} & \text{\scriptsize Sage+FLAG+LN} & \text{\scriptsize Sage+LN} & \text{\scriptsize GAT+LNi+LN} & \text{\scriptsize GAT+FLAG+LN} & \text{\scriptsize GAT+LN} & \text{\scriptsize Sage+LNi+FLAG} & \text{\scriptsize GCN+LNi+FLAG+LN} \\ \midrule
			             & 94.07                              & 97.10                          & 95.19                              & 97.13                           & 97.11                      & 95.37                         & 94.49                          & 94.77                     & 97.09                            & 95.84                              \\\hdashline[0.5pt/1pt]
			PGD          & 92.69                              & 74.94                          & 75.91                              & 67.47                           & 63.75                      & 70.38                         & 73.53                          & 78.12                     & 57.16                            & 71.28                              \\
			             & 58.12                              & 73.91                          & 79.59                              & 67.72                           & 64.72                      & 72.91                         & 78.16                          & 76.47                     & 56.62                            & 70.91                              \\
			MetaGIA      & 92.84                              & 78.63                          & 68.16                              & 84.03                           & 82.53                      & 67.28                         & 59.91                          & 62.94                     & 65.69                            & 62.13                              \\
			             & 48.69                              & 80.56                          & 78.84                              & 80.06                           & 76.59                      & 75.22                         & 74.34                          & 66.12                     & 69.59                            & 59.66                              \\
			AGIA         & 91.31                              & 69.50                          & 59.53                              & 62.66                           & 57.19                      & 51.75                         & 43.22                          & 50.28                     & 67.88                            & 59.28                              \\
			             & 66.97                              & 58.47                          & 74.19                              & 51.16                           & 49.19                      & 51.12                         & 72.91                          & 46.19                     & 55.75                            & 52.53                              \\
			TDIGA        & 91.59                              & 78.09                          & 73.12                              & 74.00                           & 68.62                      & 70.34                         & 64.81                          & 73.00                     & 65.28                            & 58.84                              \\
			             & 66.41                              & 77.22                          & 73.91                              & 75.72                           & 71.75                      & 69.72                         & 64.75                          & 67.97                     & 65.44                            & 58.09                              \\
			ATDGIA       & 93.03                              & 73.31                          & 64.25                              & 68.44                           & 63.59                      & 64.53                         & 53.66                          & 57.91                     & 65.12                            & 62.34                              \\
			             & 63.34                              & 73.78                          & 72.53                              & 69.62                           & 65.00                      & 65.22                         & 62.97                          & 65.50                     & 63.66                            & 57.97                              \\\hdashline[0.5pt/1pt]
			\textbf{AVG} & 78.10                              & 75.96                          & 74.11                              & 72.55                           & 69.09                      & 68.53                         & 67.52                          & 67.21                     & 66.30                            & 64.44                              \\\bottomrule
		\end{tabular}
